Error-estimate-based Adaptive Integration For Immersed Isogeometric Analysis

The Finite Cell Method (FCM) together with Isogeometric analysis (IGA) has been applied successfully in various problems in solid mechanics, in image-based analysis, fluid-structure interaction and in many other applications. A challenging aspect of the isogeometric finite cell method is the integration of cut cells. In particular in three-dimensional simulations the computational effort associated with integration can be the critical component of a simulation. A myriad of integration strategies has been proposed over the past years to ameliorate the difficulties associated with integration, but a general optimal integration framework that suits a broad class of engineering problems is not yet available. In this contribution we provide a thorough investigation of the accuracy and computational effort of the octree integration scheme. We quantify the contribution of the integration error using the theoretical basis provided by Strang's first lemma. Based on this study we propose an error-estimate-based adaptive integration procedure for immersed isogeometric analysis. Additionally, we present a detailed numerical investigation of the proposed optimal integration algorithm and its application to immersed isogeometric analysis using two- and three-dimensional linear elasticity problems.

==> tikz/2d_linear_elasticity.tikz <==
\usetikzlibrary{decorations.markings}
\begin{tikzpicture}[decoration={markings,mark=between positions 0.25 and 0.75 step 0.125 with {\node [yshift=0.3cm] {$ $};},
	mark=between positions 0.1 and 1.5 step 0.1 with {\draw[very thick] (0pt,0pt) circle (3pt);},}]
  \tikzmath{\wdomain=2;
            \wambient=(3/2)*\wdomain;
            \h=0.3*\wdomain;
            \Rc=0.4*\wdomain;
            \Rsw=1.273/2*\wdomain;
            \Rse=0.5*\wdomain;
            \Rne=1.333/2*\wdomain;
            \Rnw=0.4*\wdomain;
            }


    % subcells (from data)
    \begin{scope}[scale=3*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/le_subcells.dat}
    \end{scope}
    \draw[dotted,thick](0,0) rectangle (2*\wambient,2*\wambient);
    \draw[dashed,thick,color=blue] (10*\h,0*\h)--(10*\h,10*\h);
    
    
    \node at (7*\h,7*\h) {$\Omega$};
    \draw[->,color=blue] (10*\h,10*\h) -- (14*\h,10*\h) node[midway, above] {\color{blue} $u = \bar{u}$};
    \draw[->] (10*\h,0*\h) -- (12*\h,0*\h) node[right] {$x_1$};
    \draw[->] (0*\h,10*\h) -- (0*\h,12*\h) node[left] {$x_2$};
    \draw[->] (0*\h,0*\h) -- (2*\h,2*\h) node[midway, right] {$R_1$};
    \draw[->] (10*\h,10*\h) -- (8*\h,8*\h) node[midway, left] {$R_1$};
    \draw[->] (4*\h,5*\h) -- (5.3*\h,6.3*\h) node[midway, right] {$R_2$};
    \draw[->] (10*\h,0*\h) -- (8.5*\h,1.2*\h) node[midway, left] {$R_2$};    
    \draw[->] (0*\h,10*\h) -- (1.2*\h,8.5*\h) node[midway, right] {$R_2$};
    
    \draw[|-|] (0*\h,-1*\h) -- (10*\h,-1*\h) node[midway, below] {$L$};
    
    % constraints
    \draw[thick] (3*\h,0*\h)--(8*\h,0*\h);
    \path [postaction={decorate}] (3*\h,-0.2*\h) -- (8*\h,-0.2*\h);
    \draw[line width=0.5mm] (3*\h,-0.4*\h)--(8*\h,-0.4*\h);
    
    \draw[thick] (2*\h,10*\h)--(7*\h,10*\h);
	\path [postaction={decorate}] (2*\h,10.2*\h) -- (7*\h,10.2*\h);
	\draw[line width=0.5mm] (2*\h,10.4*\h)--(7*\h,10.4*\h);
	
    \draw[line width=0.5mm,color=red] (0*\h,3*\h)--(0*\h,8*\h);
    \draw[line width=0.5mm, color=blue] (10*\h,2*\h)--(10*\h,7*\h);
    
	\node at (11*\h,5*\h) {\color{blue} $\partial \mathcal{A}_{\bar{u}}$};
	\node at (-1*\h,5*\h) {\color{red} $\partial \mathcal{A}_{0}$};
\end{tikzpicture}


==> tikz/circular_3d.tikz <==
\begin{tikzpicture}[
  scale=3,
  line cap=round,
  line join=round,
  opaque/.style={black,thin,opacity=0.4}
]

  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (1,1,0);
  \coordinate (D) at (0,1,0);
  \coordinate (E) at (1,0,1);
  \coordinate (F) at (2,0,1);
  \coordinate (G) at (2,1,1);
  \coordinate (H) at (1,1,1);
  
  \coordinate (AE) at (0.4,0,0.4);
  \coordinate (EF) at (1.6,0,1);
  \coordinate (EH) at (1,0.6,1);
  
  \coordinate (origin) at (1.1,0,0.9);
  \coordinate (x1) at (1.28,0,0.9);
  \coordinate (x2) at (1.1,0.18,0.9);
  \coordinate (x3) at (0.9,0,0.7);
    
  % green (interior)
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (EH) to[bend right] (AE) -- (A) -- (D) -- (H) -- (EH);
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (EF) to[bend right] (EH) -- (H) -- (G) -- (F) -- (EF);
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (H) -- (G) -- (C) -- (D) -- cycle;
  % blue (interface)
  \filldraw[draw=blue!50!black,very thick,fill=blue!20!white] (EF) to[bend right] (EH) to [bend right] (AE) to[bend left] (EF);
  % axis
%  \draw[->] (origin) -- (x1) node[right] {$x_1$};
%  \draw[->] (origin) -- (x2) node[left] {$x_2$};
%  \draw[->] (origin) -- (x3) node[left] {$x_3$};
%  
\end{tikzpicture}

==> tikz/cut_cell.tikz <==
\begin{tikzpicture}[
    scale=3 ,
    line cap=round,
    line join=round,
    opaque/.style={black,thin,opacity=0.4}
    ]
    
    \coordinate (A) at (0,0,0);
    \coordinate (B) at (1,0,0);
    \coordinate (C) at (1,1,0);
    \coordinate (D) at (0,1,0);
 
    \draw[thick] (A)--(B)--(C)--(D)--cycle;
    
	\coordinate (CD) at ($0.4*(C)+0.6*(D)$);
	\coordinate (AB) at ($0.7*(A)+0.3*(B)$);
	\coordinate (centroid) at (0.5,0.5,0);
	
	% green connection
	\filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB) .. controls ($0.3*(AB)+0.3*(CD)$) .. (CD) -- (D) -- cycle;
	% red connection
	\filldraw[draw=red!50!black,very thick,fill=red!20!white] (B) -- (AB) .. controls ($0.3*(AB)+0.3*(CD)$) .. (CD) -- (C) -- cycle;
	% cut interface
	\draw[draw=blue!50!black,very thick] (AB) .. controls ($0.3*(AB)+0.3*(CD)$) .. (CD);
    
\end{tikzpicture}

==> tikz/cut_cell_3d.tikz <==
\begin{tikzpicture}[
  scale=3,
  line cap=round,
  line join=round,
  opaque/.style={black,thin,opacity=0.4}
]

  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (1,1,0);
  \coordinate (D) at (0,1,0);
  \coordinate (E) at (0,0,1);
  \coordinate (F) at (1,0,1);
  \coordinate (G) at (1,1,1);
  \coordinate (H) at (0,1,1);
  
  % edge trim
  \coordinate (AB) at ($0.6*(A)+0.4*(B)$);
  \coordinate (CD) at ($0.4*(C)+0.6*(D)$);
  \coordinate (GH) at ($0.3*(G)+0.7*(H)$);
  \coordinate (EF) at ($0.7*(E)+0.3*(F)$);

  \draw[dashed,thin,opacity=0.4] (D) -- (A);
  \draw[dashed,thin,opacity=0.4] (B) -- (A);
  \draw[dashed,thin,opacity=0.4] (A) -- (E);
  
  \draw[thick] (B) -- (C);
  \draw[thick] (C) -- (D);
  \draw[thick] (B) -- (F);
  \draw[thick] (C) -- (G);
  \draw[thick] (D) -- (H);
  \draw[thick] (E) -- (F);
  \draw[thick] (F) -- (G);
  \draw[thick] (G) -- (H);
  \draw[thick] (H) -- (E);
  
  % green connections
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (E) -- (H) -- (D) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB).. controls (0.2,0,0.5) .. (EF) -- (E) -- (A);
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (E) -- (EF) -- (GH) -- (H) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB) .. controls (0.2,0.4,0) .. (CD) -- (D) -- (A);
  % cut interface
  \filldraw[draw=blue!20!white,very thick,fill=blue!20!white] (AB) .. controls (0.2,0,0.5) .. (EF) -- (GH) .. controls (0.2,1,0.5) .. (CD) .. controls (0.2,0.4,0) .. (AB) -- cycle;
  \draw[draw=blue!50!black,very thick] (AB) .. controls (0.2,0,0.5) .. (EF);
  \draw[draw=blue!50!black,very thick] (CD) .. controls (0.2,1,0.5) .. (GH);
  \draw[draw=blue!50!black,very thick] (EF) -- (GH);
  \draw[draw=blue!50!black,very thick] (AB) .. controls (0.2,0.4,0) .. (CD);
  
  \draw[thick] (G) -- (GH);
  
\end{tikzpicture}

==> tikz/cut_domain_global.tikz <==
\begin{tikzpicture}
\tikzmath{\wdomain=1.5;
	\wambient=(3/2)*\wdomain;
	\h=0.665*\wdomain;
	\Rc=0.4*\wdomain;
	\Rsw=1.273/2*\wdomain;
	\Rse=0.5*\wdomain;
	\Rne=1.333/2*\wdomain;
	\Rnw=0.4*\wdomain;
}

\begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]

% grid
%    \begin{scope}
%      \draw[step=\h,gray,ultra thin] (-\wambient,-\wambient) grid (\wambient,\wambient);
%      \draw[|-|] (-\wambient-0.25*\h,\h) -- node[left]{$h$} ++(0,\h);
%      \draw[|-|] (\h,-\wambient-0.25*\h) -- node[below]{$h$} ++(\h,0);
%    \end{scope}

% axes
%\draw[->] (0,0) -- (1.5*\wambient,0) node[below] {$x_1$} coordinate(x axis);
%\draw[->] (0,0) -- (0,1.5*\wambient) node[left] {$x_2$} coordinate(y axis);
%\draw[|<->|] (-0.2,0) -- (-0.2,1.8) node[midway, left] {$R$};
\draw[|<->|] (3.2,2.1) -- (3.2,3) node[midway, right] {$l$};

% subcells (from data)
\begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!50]
\input{tikz/global_subcells.dat}
\end{scope}

% elements (from data)
\begin{scope}[scale=2*\wdomain,line join=bevel]
\input{tikz/global_elements.dat}
\end{scope}

\end{scope}

\end{tikzpicture}


==> tikz/diagonal_3d.tikz <==
\begin{tikzpicture}[
scale=3 ,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]


\coordinate (A) at (0,0);
\coordinate (B) at (0.6,0);

\coordinate (C) at (0,0.6);
\coordinate (D) at (0.6,0.6);

\coordinate (E) at (-0.6,0.6);
\coordinate (F) at (0,1.2);
\coordinate (G) at (0.6,1.2);
\coordinate (H) at (1.2,0.6);

\coordinate (I) at (-0.6,1.2);
\coordinate (J) at (0,1.8);
\coordinate (K) at (0.6,1.8);
\coordinate (L) at (1.2,1.2);

\coordinate (M) at (0,2.4);
\coordinate (N) at (0.6,2.4);

\coordinate (c1) at (0.3,0.3);
\coordinate (c2) at (0.3,0.9);
\coordinate (c3) at (0.3,1.5);
\coordinate (c4) at (0.3,2.1);

  % edge trim
\coordinate (AB) at ($0.6*(A)+0.4*(B)$);
\coordinate (CD) at ($0.7*(C)+0.3*(D)$);
\coordinate (GF) at ($0.3*(G)+0.7*(F)$);
\coordinate (JK) at ($0.4*(K)+0.6*(J)$);
\coordinate (MN) at ($0.6*(M)+0.4*(N)$);

\coordinate (mAc1) at ($0.5*(A)+ 0.5*(c1)$);
\coordinate (mCc1) at ($0.4*(C)+ 0.6*(c1)$);
\coordinate (mCc2) at ($0.4*(C)+ 0.6*(c2)$);
\coordinate (mFc2) at ($0.4*(F)+ 0.6*(c2)$);
\coordinate (mFc3) at ($0.4*(F)+ 0.6*(c3)$);
\coordinate (mJc3) at ($0.4*(J)+ 0.6*(c3)$);
\coordinate (mJc4) at ($0.4*(J)+ 0.6*(c4)$);
\coordinate (mMc4) at ($0.4*(M)+ 0.6*(c4)$);


\draw[thick] (A)--(B)--(D)--(C)--cycle;
\draw[thick] (C)--(D)--(G)--(F)--cycle;
\draw[thick] (E)--(C)--(F)--(I)--cycle;
\draw[thick] (F)--(G)--(K)--(J)--cycle;
\draw[thick] (D)--(H)--(L)--(G)--cycle;
\draw[thick] (M)--(N)--(K)--(J)--cycle;

% trim edges    
\node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (GF) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (JK) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (MN) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};

\foreach \c in {(A),(C),(E),(F),(I),(J),(M)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};

\foreach \c in {(B),(D),(G),(H),(K),(L),(N)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

\foreach \c in {(c1),(c2),(c3),(c4)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

\end{tikzpicture}

==> tikz/diagonal_midpoint_2d.tikz <==
\begin{tikzpicture}[
scale=3 ,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]

\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);

\draw[thick] (A)--(B)--(C)--(D)--cycle;

\coordinate (CD) at ($0.4*(C)+0.6*(D)$);
\coordinate (AB) at ($0.7*(A)+0.3*(B)$);
\coordinate (centroid) at (0.5,0.5,0);

\coordinate (mAc) at ($0.5*(A)+ 0.5*(centroid)$);
\coordinate (mDc) at ($0.4*(D)+ 0.6*(centroid)$);
\coordinate (midpoint) at ($0.5*(mAc)+0.5*(mDc)$);

% green connections (edges)   
\draw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB);
\draw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (CD);
\draw[draw=green!50!black,very thick] (A)--(D);
% midpoint
\draw[dotted,draw=yellow!50!black,very thick,fill=blue!20!white] (mAc) -- (mDc); 

\foreach \c in {(A),(D)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};

\foreach \c in {(B),(C)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

% trim edges    
\node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (centroid) [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
\node at (centroid) [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
\node at (mAc) [rectangle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (mDc) [rectangle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (midpoint) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\end{tikzpicture}

==> tikz/diagonal_midpoint_3d.tikz <==
\begin{tikzpicture}[
scale=3 ,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]


\coordinate (A) at (0,0);
\coordinate (B) at (0.6,0);

\coordinate (C) at (0,0.6);
\coordinate (D) at (0.6,0.6);

\coordinate (E) at (-0.6,0.6);
\coordinate (F) at (0,1.2);
\coordinate (G) at (0.6,1.2);
\coordinate (H) at (1.2,0.6);

\coordinate (I) at (-0.6,1.2);
\coordinate (J) at (0,1.8);
\coordinate (K) at (0.6,1.8);
\coordinate (L) at (1.2,1.2);

\coordinate (M) at (0,2.4);
\coordinate (N) at (0.6,2.4);

\coordinate (c1) at (0.3,0.3);
\coordinate (c2) at (0.3,0.9);
\coordinate (c3) at (0.3,1.5);
\coordinate (c4) at (0.3,2.1);

  % edge trim
\coordinate (AB) at ($0.6*(A)+0.4*(B)$);
\coordinate (CD) at ($0.7*(C)+0.3*(D)$);
\coordinate (GF) at ($0.3*(G)+0.7*(F)$);
\coordinate (JK) at ($0.4*(K)+0.6*(J)$);
\coordinate (MN) at ($0.6*(M)+0.4*(N)$);

\coordinate (mAc1) at ($0.5*(A)+ 0.5*(c1)$);
\coordinate (mCc1) at ($0.4*(C)+ 0.6*(c1)$);
\coordinate (mCc2) at ($0.4*(C)+ 0.6*(c2)$);
\coordinate (mFc2) at ($0.4*(F)+ 0.6*(c2)$);
\coordinate (mFc3) at ($0.4*(F)+ 0.6*(c3)$);
\coordinate (mJc3) at ($0.4*(J)+ 0.6*(c3)$);
\coordinate (mJc4) at ($0.4*(J)+ 0.6*(c4)$);
\coordinate (mMc4) at ($0.4*(M)+ 0.6*(c4)$);

\coordinate (m1) at ($0.5*(mAc1)+0.5*(mCc1)$);
\coordinate (m2) at ($0.5*(mCc2)+0.5*(mFc2)$);
\coordinate (m3) at ($0.5*(mFc3)+0.5*(mJc3)$);
\coordinate (m4) at ($0.5*(mJc4)+0.5*(mMc4)$);

\draw[thick] (A)--(B)--(D)--(C)--cycle;
\draw[thick] (C)--(D)--(G)--(F)--cycle;
\draw[thick] (E)--(C)--(F)--(I)--cycle;
\draw[thick] (F)--(G)--(K)--(J)--cycle;
\draw[thick] (D)--(H)--(L)--(G)--cycle;
\draw[thick] (M)--(N)--(K)--(J)--cycle;

% tessellation
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB) -- (m1) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (C) -- (CD) -- (m1) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (C) -- (A) -- (m1) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (C) -- (CD) -- (m2) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (F) -- (GF) -- (m2) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (F) -- (C) -- (m2) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (F) -- (GF) -- (m3) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (J) -- (JK) -- (m3) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (J) -- (F) -- (m3) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (J) -- (JK) -- (m4) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (M) -- (MN) -- (m4) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (M) -- (J) -- (m4) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (E) -- (C) -- (F) -- (I) -- cycle;
% blue connections (interface)
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (m1);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (m1);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (m2);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (GF) -- (m2);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (GF) -- (m3);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (JK) -- (m3);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (JK) -- (m4);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (MN) -- (m4);

% trim edges    
\node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (GF) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (JK) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (MN) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};

\foreach \c in {(A),(C),(E),(F),(I),(J),(M)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};

\foreach \c in {(B),(D),(G),(H),(K),(L),(N)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

\foreach \c in {(m1),(m2),(m3),(m4)}
\node at \c [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};

\end{tikzpicture}

==> tikz/domain.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=2;
            \wambient=(3/2)*\wdomain;
            \h=0.25*\wdomain;
            \Rc=0.4*\wdomain;
            \Rsw=1.273/2*\wdomain;
            \Rse=0.5*\wdomain;
            \Rne=1.333/2*\wdomain;
            \Rnw=0.4*\wdomain;
            }

    % grid
    \begin{scope}
      \draw[step=\h,gray,ultra thin] (-\wambient,-\wambient) grid (\wambient,\wambient);
      \draw[|-|] (\wambient+0.25*\h,3*\h) -- node[right]{$h$} ++(0,\h);
%      \draw[|-|] (3*\h,-\wambient-0.25*\h) -- node[below]{$h$} ++(\h,0);
    \end{scope}

    % axes
%    \draw[->] (0,0) -- (1.2*\wambient,0) node[below] {$x_1$} coordinate(x axis);
%    \draw[->] (0,0) -- (0,1.2*\wambient) node[left] {$x_2$} coordinate(y axis);

    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/integration_subcells.dat}
    \end{scope}
    \node at (1.5*\h,1.5*\h) {$\Omega$};
    \node at (2.5*\h,3.5*\h) {$\partial \Omega$};
    \node at (-3.5*\h,-4.5*\h) {$\mathcal{T}^h$};
   	\node at (5.5*\h,5.5*\h) {$\mathcal{T}^h_\mathcal{A}$};
    
    % elements (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel]
      \input{tikz/integration_elements.dat}
    \end{scope}

\end{tikzpicture}


==> tikz/ellipse_theta0.tikz <==
\begin{tikzpicture}[
scale=3,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]

	\coordinate (A) at (0,0,0);
	\coordinate (B) at (1,0,0);
	\coordinate (C) at (1,1,0);
	\coordinate (D) at (0,1,0);

	\coordinate (AB) at (0.6,0);
	\coordinate (AD) at (0,0.1);

	% green connection
	\filldraw[draw=green!50!black,very thick,fill=green!20!white,rotate=0] (AB) arc(0:90:0.6 and 0.1) -- (AD) -- (D) -- (C) -- (B) -- cycle;
	% cut interface
	\draw[draw=blue!50!black,very thick,rotate=0] (AB) arc(0:90:0.6 and 0.1);
\end{tikzpicture}


==> tikz/ellipse_theta0_3d.tikz <==
\begin{tikzpicture}[
  scale=3,
  line cap=round,
  line join=round,
  opaque/.style={black,thin,opacity=0.4}
]

  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (1,1,0);
  \coordinate (D) at (0,1,0);
  \coordinate (E) at (1,0,1);
  \coordinate (F) at (2,0,1);
  \coordinate (G) at (2,1,1);
  \coordinate (H) at (1,1,1);
  
  \coordinate (AB) at (0.6,0,0);
  \coordinate (AD) at (0,0.1,0);
  
  \coordinate (EF) at (1.6,0,1);
  \coordinate (EH) at (1,0.1,1);
  % green (interior)
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (AD) -- (D) -- (H) -- (EH) -- (AD);
  %
  \filldraw[draw=green!50!black,very thick,fill=green!20!white,rotate=0] (EF) arc(0:90:0.6 and 0.1) -- (EH) -- (H) -- (G) -- (F) -- (EF);
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (C) -- (G) -- (H) -- (D);
  % cut interface
  \draw[draw=blue!50!black,dashed,thin,opacity=0.4,rotate=0] (AB) arc(0:90:0.6 and 0.1);
  %
  \draw[draw=blue!50!black,very thick,rotate=0] (EF) arc(0:90:0.6 and 0.1);
  %
  \draw[draw=blue!50!black,dashed,thin,opacity=0.4] (EF) -- (AB);
  \draw[draw=blue!50!black,very thick] (EH) -- (AD);
%  
\end{tikzpicture}

==> tikz/ellipse_theta100.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=1.5;
            \wambient=(3/2)*\wdomain;
            \h=0.665*\wdomain;
            \Rc=0.4*\wdomain;
            \Rsw=1.273/2*\wdomain;
            \Rse=0.5*\wdomain;
            \Rne=1.333/2*\wdomain;
            \Rnw=0.4*\wdomain;
            }

  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]
    
    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!75]
      \input{tikz/ellipse_radius_6_theta_10_subcells.dat}
    \end{scope}

    % elements (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel]
      \input{tikz/ellipse_radius_6_theta_10_elements.dat}
    \end{scope}

  \end{scope}
    
\end{tikzpicture}


==> tikz/ellipse_theta130.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=1.5;
            \wambient=(3/2)*\wdomain;
            \h=0.665*\wdomain;
            \Rc=0.4*\wdomain;
            \Rsw=1.273/2*\wdomain;
            \Rse=0.5*\wdomain;
            \Rne=1.333/2*\wdomain;
            \Rnw=0.4*\wdomain;
            }

  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]
    
    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!75]
      \input{tikz/ellipse_radius_6_theta_40_subcells.dat}
    \end{scope}

    % elements (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel]
      \input{tikz/ellipse_radius_6_theta_40_elements.dat}
    \end{scope}

  \end{scope}
    
\end{tikzpicture}


==> tikz/ellipse_theta45.tikz <==
\begin{tikzpicture}[
scale=3,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]

	\coordinate (A) at (0,0,0);
	\coordinate (B) at (1,0,0);
	\coordinate (C) at (1,1,0);
	\coordinate (D) at (0,1,0);

	\coordinate (AB) at (0.15,0);
	\coordinate (AD) at (0,0.15);
	\coordinate (tip) at (0.4,0.4);

	% green connection
	\filldraw[draw=green!20!white,very thick,fill=green!20!white,rotate=45] (tip) arc(0:90:0.46 and 0.1) -- (AD) -- (D) -- (C) -- cycle;
	\filldraw[draw=green!20!white,very thick,fill=green!20!white,rotate=45] (tip) arc(0:-90:0.46 and 0.1) -- (AB) -- (B) -- (C) -- cycle;
	\draw[draw=green!50!black,very thick] (AD) -- (D) --(C) -- (B) -- (AB);
	% cut interface
	\draw[draw=blue!50!black,very thick,rotate=45] (tip) arc(0:90:0.46 and 0.1);
	\draw[draw=blue!50!black,very thick,rotate=45] (tip) arc(0:-90:0.46 and 0.1);
\end{tikzpicture}


==> tikz/ellipse_theta45_3d.tikz <==
\begin{tikzpicture}[
  scale=3,
  line cap=round,
  line join=round,
  opaque/.style={black,thin,opacity=0.4}
]

  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (1,1,0);
  \coordinate (D) at (0,1,0);
  \coordinate (E) at (1,0,1);
  \coordinate (F) at (2,0,1);
  \coordinate (G) at (2,1,1);
  \coordinate (H) at (1,1,1);
  
  \coordinate (AB) at (0.15,0,0);
  \coordinate (AD) at (0,0.15,0);
  \coordinate (tip1) at (0.4,0.4,0);
  
  \coordinate (EF) at (1.15,0,1);
  \coordinate (EH) at (1,0.15,1);
  \coordinate (tip2) at (1.4,0.4,1);
  % interface
  \draw[draw=blue!20!white,fill=blue!20!white,rotate=45] (tip2) arc(0:90:0.46 and 0.1) -- (EH) -- (EF) -- (tip2);
  \draw[draw=blue!20!white,fill=blue!20!white,rotate=45] (tip2) arc(0:-90:0.46 and 0.1) -- (EF) -- (EH) -- (tip2);
  \draw[draw=blue!20!white,fill=blue!20!white,rotate=45] (tip1) arc(0:-90:0.46 and 0.1) -- (AB) -- (EF) -- (tip1);
  \draw[draw=blue!50!black,very thick,rotate=45] (tip1) arc(0:-90:0.46 and 0.1);
  % green connection
  \filldraw[draw=green!20!white,very thick,fill=green!20!white,rotate=45] (tip1) arc(0:90:0.46 and 0.1) -- (AD) -- (D) -- (C) -- cycle;
  \draw[draw=green!50!black,very thick] (AD) -- (D) --(C);
  %
  \filldraw[draw=green!20!white,very thick,fill=green!20!white,rotate=45] (tip2) arc(0:90:0.46 and 0.1) -- (EH) -- (H) -- (G) -- cycle;
  \filldraw[draw=green!20!white,very thick,fill=green!20!white,rotate=45] (tip2) arc(0:-90:0.46 and 0.1) -- (EF) -- (F) -- (G) -- cycle;
  \draw[draw=green!50!black,very thick] (EH) -- (H) --(G) -- (F) -- (EF);
  %
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (D) --(C) -- (G) -- (H) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (AD) --(D) -- (H) -- (EH) -- cycle;
  % cut interface
  \draw[draw=blue!50!black,dashed,thin,opacity=0.4,rotate=45] (tip1) arc(0:90:0.46 and 0.1);
  \draw[draw=blue!50!black,dashed,thin,opacity=0.4,rotate=45] (tip1) arc(0:-90:0.46 and 0.1);
  %
  \draw[draw=blue!50!black,very thick,rotate=45] (tip2) arc(0:90:0.46 and 0.1);
  \draw[draw=blue!50!black,very thick,rotate=45] (tip2) arc(0:-90:0.46 and 0.1);
  %
  \draw[draw=blue!50!black,dashed,thin,opacity=0.4] (tip2) -- (tip1);
  \draw[draw=blue!50!black,very thick] (EF) -- (AB);
%  
\end{tikzpicture}

==> tikz/immersed_domain.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=0.8;
            \wambient=2*\wdomain;
            \h=2*\wdomain;
            \Rc=0.4*\wdomain;
            \Rsw=1.273/2*\wdomain;
            \Rse=0.5*\wdomain;
            \Rne=1.333/2*\wdomain;
            \Rnw=0.4*\wdomain;
            }

    % grid
    \begin{scope}
      \draw[step=\h,gray,ultra thin] (-\wambient,-\wambient) grid (\wambient,\wambient);
      \draw[|-|] (1.25*\h,0) -- node[right]{$h$} ++(0,\h);
      \draw[->] (0,0) -- (0.52,0.52) node[midway, right] {$R$};
%      \draw[|-|] (2*\h,-\wambient-0.25*\h) -- node[below]{$h$} ++(\h,0);
    \end{scope}

    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/immersed_domain_subcells.dat}
    \end{scope}
    
    % elements (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel]
      \input{tikz/immersed_domain_elements.dat}
    \end{scope}
    \node at (-0.3,0.3) {$\Gamma_N$};
    \node at (1.25*\h,-0.5*\h)  {$\Gamma_N$};
    \node at (1,1) {$\Omega$};

\end{tikzpicture}


==> tikz/integration.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=3;
            \wambient=(2.8/2.1)*\wdomain;
            \h=0.25*\wdomain;
            \Rc=0.4*\wdomain;
            \Rsw=1.273/2*\wdomain;
            \Rse=0.5*\wdomain;
            \Rne=1.333/2*\wdomain;
            \Rnw=0.4*\wdomain;
            }

  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]

    % grid
    \begin{scope}
      \draw[step=\h,gray,ultra thin] (-\wambient,-\wambient) grid (\wambient,\wambient);
      \draw[|-|] (-\wambient-0.25*\h,3*\h) -- node[left]{$h$} ++(0,\h);
      \draw[|-|] (3*\h,-\wambient-0.25*\h) -- node[below]{$h$} ++(\h,0);
    \end{scope}

    % axes
    \draw[->] (0,0) -- (1.2*\wambient,0) node[below] {$x_1$} coordinate(x axis);
    \draw[->] (0,0) -- (0,1.2*\wambient) node[left] {$x_2$} coordinate(y axis);

    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!75]
      \input{tikz/integration_subcells.dat}
    \end{scope}

    % elements (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel]
      \input{tikz/integration_elements.dat}
    \end{scope}

    % ipoints interior (from data)
    \begin{scope}[scale=2*\wdomain,line width=0.2pt,inner sep=0pt,minimum size=1pt,rectangle,draw=black!100,fill=black!50]
      \input{tikz/integration_points.dat}
    \end{scope}

    % ipoints boundary (from data)
    % \begin{scope}[scale=2*\wdomain,line width=0.2pt,inner sep=0pt,minimum size=0.8pt,circle,draw=black!100,fill=white!100]
    %  \input{tikz/integration_boundary.dat}
    % \end{scope}

    % integration point zoom
    \spy on ({(4.5*\h},{(1.5*\h}) in node(zoom) at (11*\h,1.5*\h);


  \end{scope}

  \draw[->,>=stealth] (7.5*\h,1.5*\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:7*\h) -- ++(0:5.75*\h) node[right]{$\varrho = 1$};
  \draw[->,>=stealth] (10*\h,0.5*\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:5.5*\h) -- ++(0:3.25*\h) node[right]{$\varrho = 2$};
  \draw[->,>=stealth] (11.5*\h,0*\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:4.5*\h) -- ++(0:1.75*\h) node[right]{$\varrho = 3 = \varrho_{\rm max}$};
  \draw[->,>=stealth] (12.25*\h,0*\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:4*\h) -- ++(0:\h) node[right]{$\varrho = 4$};


    % 
    
\end{tikzpicture}


==> tikz/levelset_diagonal_2d.tikz <==
\begin{tikzpicture}[
scale=3 ,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]

\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);

\draw[thick] (A)--(B)--(C)--(D)--cycle;

\coordinate (CD) at ($0.4*(C)+0.6*(D)$);
\coordinate (AB) at ($0.7*(A)+0.3*(B)$);
\coordinate (centroid) at (0.5,0.5,0);

\coordinate (mAc) at ($0.5*(A)+ 0.5*(centroid)$);
\coordinate (mDc) at ($0.4*(D)+ 0.6*(centroid)$);

% green connections (edges)   
\draw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB);
\draw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (CD);
\draw[draw=green!50!black,very thick] (A)--(D);
% yellow connection (diagonal)
\draw[draw=yellow!80!black,very thick,fill=blue!20!white] (A) -- (centroid);
\draw[draw=yellow!80!black,very thick,fill=blue!20!white] (D) -- (centroid);

\foreach \c in {(A),(D)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};

\foreach \c in {(B),(C)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

% trim edges    
\node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (centroid) [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
\node at (centroid) [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
\node at (mAc) [rectangle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (mDc) [rectangle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};

\end{tikzpicture}

==> tikz/levelset_midpoint_2d.tikz <==
\begin{tikzpicture}[
scale=3 ,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]

\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);

\draw[thick] (A)--(B)--(C)--(D)--cycle;

\coordinate (CD) at ($0.4*(C)+0.6*(D)$);
\coordinate (AB) at ($0.7*(A)+0.3*(B)$);
\coordinate (centroid) at (0.5,0.5,0);

\coordinate (mAc) at ($0.5*(A)+ 0.5*(centroid)$);
\coordinate (mDc) at ($0.4*(D)+ 0.6*(centroid)$);
\coordinate (midpoint) at ($0.5*(mAc)+0.5*(mDc)$);

% green connections (edges)   
\draw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB);
\draw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (CD);
\draw[draw=green!50!black,very thick] (A)--(D);
% blue connections (interface)
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (midpoint);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (midpoint);

\foreach \c in {(A),(D)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};

\foreach \c in {(B),(C)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

% trim edges    
\node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};

\node at (midpoint) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\end{tikzpicture}

==> tikz/levelset_midpoint_3d.tikz <==
\begin{tikzpicture}[
  scale=3,
  line cap=round,
  line join=round,
  opaque/.style={black,thin,opacity=0.4}
]

  % vertices
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (1,1,0);
  \coordinate (D) at (0,1,0);
  \coordinate (E) at (0,0,1);
  \coordinate (F) at (1,0,1);
  \coordinate (G) at (1,1,1);
  \coordinate (H) at (0,1,1);

  % edge trim
  \coordinate (AB) at ($0.6*(A)+0.4*(B)$);
  \coordinate (CD) at ($0.4*(C)+0.6*(D)$);
  \coordinate (GH) at ($0.3*(G)+0.7*(H)$);
  \coordinate (EF) at ($0.7*(E)+0.3*(F)$);
  

  \coordinate (m1) at (0.2,0,0.4);
  \coordinate (m2) at (0.3,0.5,1);
  \coordinate (m3) at (0.2,1,0.4);
  \coordinate (m4) at (0.3,0.5,0);
  
  
  \coordinate (midpoint) at ($0.25*(m1)+0.25*(m2)+0.25*(m3)+0.25*(m4)$);
  

  % axis
  \draw[dashed,thin,opacity=0.4] (D) -- (A);
  \draw[dashed,thin,opacity=0.4] (B) -- (A);
  \draw[dashed,thin,opacity=0.4] (A) -- (E);    
  
   
  \node at (A) [circle,draw,fill=white,inner sep=0pt,opacity=0.4,fill=green!30!white] {+};
  
  \draw[thick] (B) -- (C);
  \draw[thick] (C) -- (D);
  \draw[thick] (B) -- (F);
  \draw[thick] (C) -- (G);
  \draw[thick] (D) -- (H);
  \draw[thick] (E) -- (F);
  \draw[thick] (F) -- (G);
  \draw[thick] (G) -- (H);
  \draw[thick] (H) -- (E);
  
  % blue connections (interface)
  \filldraw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (m1) -- (EF) -- (m2) -- (GH)-- (m3) -- (CD) -- (m4) -- (AB) -- cycle;
  % blue connections (interface)
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (m1);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (EF) -- (m1);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (EF) -- (m2);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (GH) -- (m2);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (GH) -- (m3);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (m3);  
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (m4);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (m4);
  
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (EF) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (GH) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (m1) -- (midpoint);  
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (m2) -- (midpoint);    
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (m3) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (m4) -- (midpoint);
  
  \draw[thick] (G) -- (H);
  
  \foreach \c in {(D),(E),(H)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};
  
  \foreach \c in {(F),(G),(C),(B)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
  
  % trim edges    
  \node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  \node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  % trim edges    
  \node at (EF) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  \node at (GH) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  
  \foreach \c in {(m1),(m2),(m3),(m4)}
  \node at \c [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  
  \node at (midpoint) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!60!white] {$0$}; 
\end{tikzpicture}

==> tikz/levelset_vertex_2d.tikz <==
\begin{tikzpicture}[
    scale=3 ,
    line cap=round,
    line join=round,
    opaque/.style={black,thin,opacity=0.4}
    ]
    
    \coordinate (A) at (0,0,0);
    \coordinate (B) at (1,0,0);
    \coordinate (C) at (1,1,0);
    \coordinate (D) at (0,1,0);
 
    \draw[thick] (A)--(B)--(C)--(D)--cycle;
    
	\coordinate (CD) at ($0.4*(C)+0.6*(D)$);
	\coordinate (AB) at ($0.7*(A)+0.3*(B)$);
	\coordinate (centroid) at (0.5,0.5,0);
    
    \foreach \c in {(A),(D)}
    \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};
    
    \foreach \c in {(B),(C)}
    \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
    
    \node at (centroid) [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

    \node at (centroid) [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
    
\end{tikzpicture}

==> tikz/levelset_vertex_3d.tikz <==
\begin{tikzpicture}[
  scale=3,
  line cap=round,
  line join=round,
  opaque/.style={black,thin,opacity=0.4}
]

  % vertices
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (1,1,0);
  \coordinate (D) at (0,1,0);
  \coordinate (E) at (0,0,1);
  \coordinate (F) at (1,0,1);
  \coordinate (G) at (1,1,1);
  \coordinate (H) at (0,1,1);

  % edge trim
  \coordinate (AB) at ($0.6*(A)+0.4*(B)$);
  \coordinate (CD) at ($0.4*(C)+0.6*(D)$);
  \coordinate (GH) at ($0.3*(G)+0.7*(H)$);
  \coordinate (EF) at ($0.7*(E)+0.3*(F)$);
  
  % centriod
  \coordinate (centriod) at (0.5,0.5,0.5);

  % axis
  \draw[dashed,thin,opacity=0.4] (D) -- (A);
  \draw[dashed,thin,opacity=0.4] (B) -- (A);
  \draw[dashed,thin,opacity=0.4] (A) -- (E);    
  
   
  \node at (A) [circle,draw,fill=white,inner sep=0pt,opacity=0.4,fill=green!30!white] {+};
  
  \draw[thick] (B) -- (C);
  \draw[thick] (C) -- (D);
  \draw[thick] (B) -- (F);
  \draw[thick] (C) -- (G);
  \draw[thick] (D) -- (H);
  \draw[thick] (E) -- (F);
  \draw[thick] (F) -- (G);
  \draw[thick] (G) -- (H);
  \draw[thick] (H) -- (E);
  
  \foreach \c in {(D),(E),(H)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};
  
  \foreach \c in {(F),(G),(C),(B),(centriod)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
  
\end{tikzpicture}

==> tikz/nl_domain.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=2;
            \wambient=(3/2)*\wdomain;
            \h=0.3*\wdomain;
            }

    % background mesh
    \draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (0*\h,1*\h) rectangle (3*\h,4*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (1*\h,4*\h) rectangle (3*\h,5*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (2*\h,5*\h) rectangle (3*\h,6*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (3*\h,5*\h) rectangle (7*\h,7*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (3*\h,7*\h) rectangle (6*\h,9*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (4*\h,9*\h) rectangle (10*\h,10*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (10*\h,9*\h) rectangle (9*\h,7*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (10*\h,7*\h) rectangle (8*\h,6*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (10*\h,6*\h) rectangle (8*\h,5*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (9*\h,5*\h) rectangle (7*\h,4*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (8*\h,4*\h) rectangle (6*\h,3*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (8*\h,3*\h) rectangle (7*\h,2*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (8*\h,2*\h) rectangle (5*\h,0*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (4*\h,1*\h) rectangle (5*\h,2*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (3*\h,2*\h) rectangle (5*\h,3*\h);
	\draw[ultra thin,fill=yellow!50!white,opacity=0.8]  (3*\h,3*\h) rectangle (4*\h,4*\h);
    % grid
    \begin{scope}
      \draw[step=\h,gray,ultra thin] (0,0) grid (2*\wambient,2*\wambient);
      \draw[|-|] (2*\wambient+0.25*\h,3*\h) -- node[right]{$h$} ++(0,\h);
%      \draw[|-|] (7*\h,2*\wambient+0.25*\h) -- node[top]{$h$} ++(\h,0);
    \end{scope}

    % axes
%    \draw[->] (0,0) -- (1.2*\wambient,0) node[below] {$x_1$} coordinate(x axis);
%    \draw[->] (0,0) -- (0,1.2*\wambient) node[left] {$x_2$} coordinate(y axis);

    % subcells (from data)
    \begin{scope}[scale=3*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/nl_integration_subcells.dat}
    \end{scope}
	\node at (4.5*\h,4.5*\h) {$\Omega$};
	\node at (1.5*\h,4.5*\h) {$\partial \Omega$};
    \node at (2.5*\h,1.5*\h) {$\mathcal{T}^h$};
    \node at (9.5*\h,0.5*\h) {$\mathcal{T}^h_\mathcal{A}$};
    
    % elements (from data)
    \begin{scope}[scale=3*\wdomain,line join=bevel]
      \input{tikz/nl_integration_elements.dat}
    \end{scope}

\end{tikzpicture}


==> tikz/nl_physicaldomain.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=2;
            \wambient=(3/2)*\wdomain;
            \h=0.3*\wdomain;
            }


    % subcells (from data)
    \begin{scope}[scale=3*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/nl_integration_subcells.dat}
    \end{scope}
    \draw[-](0,0) rectangle (2*\wambient,2*\wambient);
	\node at (4.5*\h,4.5*\h) {$\Omega$};
	\node at (1.5*\h,4.5*\h) {$\partial \Omega$};
	\node at (9.5*\h,0.5*\h) {$\mathcal{A}$};

\end{tikzpicture}


==> tikz/octree.tikz <==
\begin{tikzpicture}
[spy using outlines={black, circle, magnification=2, size=4cm, connect spies,red}]
  \tikzmath{\wdomain=2;
            \wambient=2*\wdomain;
            \h=0.5*\wdomain;
            \Rc=0.4*\wdomain;
            \Rsw=1.273/2*\wdomain;
            \Rse=0.5*\wdomain;
            \Rne=1.333/2*\wdomain;
            \Rnw=0.4*\wdomain;
            }
        

  \begin{scope}[spy using outlines={black, circle, magnification=2, size=3*\h cm, connect spies,blue}]

    % grid
    \begin{scope}
      \draw[step=\h,gray,ultra thin] (-\wambient,-\wambient) grid (0,0);
      \draw[|-|] (-\wambient-0.25*\h,-2*\h) -- node[left]{$h$} ++(0,\h);
      \draw[|-|] (-2*\h,-\wambient-0.25*\h) -- node[below]{$h$} ++(\h,0);
    \end{scope}

    % axes
    \draw[->] (-\wambient,-\wambient) -- (0.2*\wambient,-\wambient) node[below] {$x_1$} coordinate(x axis);
    \draw[->] (-\wambient,-\wambient) -- (-\wambient,0.2*\wambient) node[left] {$x_2$} coordinate(y axis);

    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!75]
      \input{tikz/octree_integration_subcells.dat}
    \end{scope}

    % elements (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel]
      \input{tikz/octree_integration_elements.dat}
    \end{scope}

    % ipoints interior (from data)
    \begin{scope}[scale=2*\wdomain,line width=0.2pt,inner sep=0pt,minimum size=1pt,rectangle,draw=black!100,fill=black!50]
      \input{tikz/octree_integration_points.dat}
    \end{scope}

    % integration point zoom
    \spy on (-2.5*\h, -1.5*\h) in node(zoom1) at (2*\h,-1.5*\h);

  \end{scope}

  \spy on (zoom1.north east) in node(zoom2) at (6, 2);

  \draw[->,>=stealth] (1.5*\h,-2*\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:2.5*\h) -- ++(0:2*\h) node[right]{$\varrho = 1 = \varrho_{\rm min}$};
  \draw[->,>=stealth] (2.25*\h,-1.25*\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:2.75*\h) -- ++(0:1.25*\h) node[right]{$\varrho = 2$};
  \draw[->,>=stealth] (2.62*\h,-1.125*\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:2.5*\h) -- ++(0:0.88*\h) node[right]{$\varrho = 3 = \varrho_{\rm max}$};
  \draw[->,>=stealth] (2.87*\h,-1.187*\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:2*\h) -- ++(0:0.63*\h) node[right]{$\varrho = 4 = \varrho_{\rm max} + 1$};


  \draw[->,>=stealth] (5.125*\h,\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:2*\h) -- ++(0:0.7*\h) node[right]{$\varrho = 3 = \varrho_{\rm max}$};
  \draw[->,>=stealth] (5.625*\h,\h) [blue,circle,draw,inner sep=0pt,minimum size=2pt]{} -- ++(-90:1.5*\h) -- ++(0:0.2*\h) node[right]{$\varrho = 4 = \varrho_{\rm max} + 1$};

    % 
    
\end{tikzpicture}


==> tikz/physicaldomain.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=2;
            \wambient=(3/2)*\wdomain;
            \h=0.25*\wdomain;
            \Rc=0.4*\wdomain;
            \Rsw=1.273/2*\wdomain;
            \Rse=0.5*\wdomain;
            \Rne=1.333/2*\wdomain;
            \Rnw=0.4*\wdomain;
            }


    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/integration_subcells.dat}
    \end{scope}
    \draw[-](-\wambient,-\wambient) rectangle (\wambient,\wambient);
    \node at (0,0) {$\Omega$};
	\node at (2.5*\h,3.5*\h) {$\partial \Omega$};
	\node at (5*\h,5*\h) {$\mathcal{A}$};

\end{tikzpicture}


==> tikz/singlecutcell.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=1.5;
            \wambient=(3/2)*\wdomain;
            \h=0.665*\wdomain;
            \Rc=0.4*\wdomain;
            \Rsw=1.273/2*\wdomain;
            \Rse=0.5*\wdomain;
            \Rne=1.333/2*\wdomain;
            \Rnw=0.4*\wdomain;
            }

  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]

    % grid
%    \begin{scope}
%      \draw[step=\h,gray,ultra thin] (-\wambient,-\wambient) grid (\wambient,\wambient);
%      \draw[|-|] (-\wambient-0.25*\h,\h) -- node[left]{$h$} ++(0,\h);
%      \draw[|-|] (\h,-\wambient-0.25*\h) -- node[below]{$h$} ++(\h,0);
%    \end{scope}

    % axes
    \draw[->] (0,0) -- (1.5*\wambient,0) node[below] {$x_1$} coordinate(x axis);
    \draw[->] (0,0) -- (0,1.5*\wambient) node[left] {$x_2$} coordinate(y axis);
    \draw[|<->|] (-0.2,0) -- (-0.2,1.8) node[midway, left] {$R$};
    
    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!75]
      \input{tikz/singlecutcell_subcells.dat}
    \end{scope}

    % elements (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel]
      \input{tikz/singlecutcell_elements.dat}
    \end{scope}

  \end{scope}
    
\end{tikzpicture}


==> tikz/singlecutcell_withoutaxis.tikz <==
\begin{tikzpicture}[
scale=3,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]
	\coordinate (A) at (0,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (1,1);
	\coordinate (D) at (0,1);

	\coordinate (AB) at (0.6,0);
	\coordinate (AD) at (0,0.6);
	
	\coordinate (origin) at (0.1,0.1);
	\coordinate (x1) at (0.3,0.1);
	\coordinate (x2) at (0.1,0.3);

	% green connection
	\filldraw[draw=green!50!black,very thick,fill=green!20!white] (B) -- (AB) arc[start angle=0, end angle=90, radius=0.6] -- (AD) -- (D) -- (C) -- cycle;
	% cut interface
	\draw[draw=blue!50!black,very thick] (AB) arc[start angle=0, end angle=90, radius=0.6];
%     axis
%    \draw[->] (origin) -- (x1) node[right] {$x_1$};
%    \draw[->] (origin) -- (x2) node[left] {$x_2$};
\end{tikzpicture}


==> tikz/subcells.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=1.5;
            \wambient=(3/2)*\wdomain;
            \h=1.0*\wdomain;
            }
        
  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]
	% outer bound    
    \coordinate (A) at (0.0*\wdomain,0.0*\wdomain);
    \coordinate (B) at (2.0*\wdomain,0.0*\wdomain);
    \coordinate (C) at (2.0*\wdomain,2.0*\wdomain);
    \coordinate (D) at (0.0*\wdomain,2.0*\wdomain);

    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/octree_level3_subcells.dat}
    \end{scope}
    % trimmed surface area
    \draw[thick,color=blue] (1.25*\wdomain,2.0*\wdomain) .. controls (1.53*\wdomain,1.53*\wdomain) .. (2.0*\wdomain,1.25*\wdomain);
    \node at (1.7*\wdomain,1.7*\wdomain) {\color{blue} $S$};
    % other boundaries
    \draw[thick] (1.25*\wdomain,2.0*\wdomain) -- (D);
    \draw[thick] (A) -- (B);
    \draw[thick] (B) -- (2.0*\wdomain,1.25*\wdomain);
    \draw[thick] (1.25*\wdomain,2.0*\wdomain) -- (D);
    \draw[thick] (D) -- (A);
    % mesh label
    \draw[|-|] (-0.2*\wdomain,0.0*\wdomain) -- (-0.2*\wdomain,2.0*\wdomain) node[midway, left] {$h$};

  \end{scope}
    
\end{tikzpicture}


==> tikz/subcells_level0.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=1.5;
            \wambient=(3/2)*\wdomain;
            \h=1.0*\wdomain;
            }
        
  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]
	% outer bound    
    \coordinate (A) at (0.0*\wdomain,0.0*\wdomain);
    \coordinate (B) at (2.0*\wdomain,0.0*\wdomain);
    \coordinate (C) at (2.0*\wdomain,2.0*\wdomain);
    \coordinate (D) at (0.0*\wdomain,2.0*\wdomain);

    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/octree_level3_subcells.dat}
    \end{scope}
    
	% blue cells
	\draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8]  (A)rectangle (C);

    % outer rectangle
    \draw[-](0,0) rectangle (2*\wdomain,2*\wdomain);
    
    % mesh label
    \draw[|-|] (-0.2*\wdomain,0.0*\wdomain) -- (-0.2*\wdomain,2.0*\wdomain) node[midway, left] {$h$};

  \end{scope}
    
\end{tikzpicture}


==> tikz/subcells_level1.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=1.5;
            \wambient=(3/2)*\wdomain;
            \h=1.0*\wdomain;
            }
        
  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]
	% outer bound    
    \coordinate (A) at (0.0*\wdomain,0.0*\wdomain);
    \coordinate (B) at (2.0*\wdomain,0.0*\wdomain);
    \coordinate (C) at (2.0*\wdomain,2.0*\wdomain);
    \coordinate (D) at (0.0*\wdomain,2.0*\wdomain);
    % octree refinement points
    % level 0
    \coordinate (A0) at (1.0*\wdomain,0.0*\wdomain);
	\coordinate (B0) at (1.0*\wdomain,2.0*\wdomain);
	\coordinate (AB0) at (1.0*\wdomain,1.0*\wdomain);
	\coordinate (C0) at (0.0*\wdomain,1.0*\wdomain);
	\coordinate (D0) at (2.0*\wdomain,1.0*\wdomain);

    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/octree_level3_subcells.dat}
    \end{scope}
    
	% level 0
	% green cells
	\draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (A)rectangle (D0);
	\draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (C0)rectangle (B0);
	% blue cells
	\draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8]  (AB0)rectangle (C);

	\draw[-] (A0) --(B0);
	\draw[-] (C0) --(D0);
    % outer rectangle
    \draw[-](0,0) rectangle (2*\wdomain,2*\wdomain);
    
    % mesh label
    \draw[|-|] (-0.2*\wdomain,0.0*\wdomain) -- (-0.2*\wdomain,2.0*\wdomain) node[midway, left] {$h$};

  \end{scope}
    
\end{tikzpicture}


==> tikz/subcells_level2.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=1.5;
            \wambient=(3/2)*\wdomain;
            \h=1.0*\wdomain;
            }
        
  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]
	% outer bound    
    \coordinate (A) at (0.0*\wdomain,0.0*\wdomain);
    \coordinate (B) at (2.0*\wdomain,0.0*\wdomain);
    \coordinate (C) at (2.0*\wdomain,2.0*\wdomain);
    \coordinate (D) at (0.0*\wdomain,2.0*\wdomain);
    % octree refinement points
    % level 0
    \coordinate (A0) at (1.0*\wdomain,0.0*\wdomain);
	\coordinate (B0) at (1.0*\wdomain,2.0*\wdomain);
	\coordinate (AB0) at (1.0*\wdomain,1.0*\wdomain);
	\coordinate (C0) at (0.0*\wdomain,1.0*\wdomain);
	\coordinate (D0) at (2.0*\wdomain,1.0*\wdomain);
    % level 1
	\coordinate (A1) at (1.5*\wdomain,1.0*\wdomain);
	\coordinate (B1) at (1.5*\wdomain,2.0*\wdomain);
	\coordinate (AB1) at (1.5*\wdomain,1.5*\wdomain);
	\coordinate (AB2) at (1.5*\wdomain,1.75*\wdomain);
	\coordinate (C1) at (1.0*\wdomain,1.5*\wdomain);
	\coordinate (D1) at (2.0*\wdomain,1.5*\wdomain);
    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/octree_level3_subcells.dat}
    \end{scope}
    
	% level 1
	% green cells
	\draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (AB0)rectangle (AB1);
	% blue cells
	\draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8]  (A1)rectangle (C);
	\draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8]  (C1)rectangle (B1);
	
	\draw[-] (A1) --(B1);
	\draw[-] (C1) --(D1);
	% level 0
	\draw[-] (A0) --(B0);
	\draw[-] (C0) --(D0);
    % outer rectangle
    \draw[-](0,0) rectangle (2*\wdomain,2*\wdomain);
    % mesh label
	\draw[|-|] (-0.2*\wdomain,0.0*\wdomain) -- (-0.2*\wdomain,2.0*\wdomain) node[midway, left] {$h$};
  \end{scope}
    
\end{tikzpicture}


==> tikz/subcells_level3.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=1.5;
            \wambient=(3/2)*\wdomain;
            \h=1.0*\wdomain;
            }
        
  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]
	% outer bound    
    \coordinate (A) at (0.0*\wdomain,0.0*\wdomain);
    \coordinate (B) at (2.0*\wdomain,0.0*\wdomain);
    \coordinate (C) at (2.0*\wdomain,2.0*\wdomain);
    \coordinate (D) at (0.0*\wdomain,2.0*\wdomain);
    % octree refinement points
    % level 0
    \coordinate (A0) at (1.0*\wdomain,0.0*\wdomain);
	\coordinate (B0) at (1.0*\wdomain,2.0*\wdomain);
	\coordinate (C0) at (0.0*\wdomain,1.0*\wdomain);
	\coordinate (D0) at (2.0*\wdomain,1.0*\wdomain);
    % level 1
	\coordinate (A1) at (1.5*\wdomain,1.0*\wdomain);
	\coordinate (B1) at (1.5*\wdomain,2.0*\wdomain);
	\coordinate (AB1) at (1.5*\wdomain,1.5*\wdomain);
	\coordinate (AB2) at (1.5*\wdomain,1.75*\wdomain);
	\coordinate (C1) at (1.0*\wdomain,1.5*\wdomain);
	\coordinate (D1) at (2.0*\wdomain,1.5*\wdomain);
    % level 2
	\coordinate (A2) at (1.75*\wdomain,1.0*\wdomain);
	\coordinate (B2) at (1.75*\wdomain,2.0*\wdomain);
	\coordinate (AB21) at (1.75*\wdomain,1.25*\wdomain);
	\coordinate (AB22) at (1.75*\wdomain,1.5*\wdomain);
	\coordinate (AB23) at (1.75*\wdomain,1.75*\wdomain);
	\coordinate (C2) at (1.25*\wdomain,1.5*\wdomain);
	\coordinate (CD1) at (1.25*\wdomain,1.75*\wdomain);
	\coordinate (D2) at (1.25*\wdomain,2.0*\wdomain);
	\coordinate (E2) at (1.5*\wdomain,1.25*\wdomain);
	\coordinate (F2) at (2.0*\wdomain,1.25*\wdomain);
	\coordinate (G2) at (1.0*\wdomain,1.75*\wdomain);
	\coordinate (H2) at (2.0*\wdomain,1.75*\wdomain);
    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/octree_level3_subcells.dat}
    \end{scope}
    % level 2
    % green cells
	\draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (A2)rectangle (F2);
	\draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (A1)rectangle (AB21);
	\draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (C1)rectangle (CD1);
	\draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (G2)rectangle (D2);
	% blue cells
	\draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8]  (E2)rectangle (D1);
	\draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8]  (C2)rectangle (AB23);
	\draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8]  (CD1)rectangle (B1);
	
	\draw[-] (A2) -- (B2);
	\draw[-] (C2) -- (D2);
	\draw[-] (E2) -- (F2);
	\draw[-] (G2) -- (H2);
	% level 1
	\draw[-] (A1) --(B1);
	\draw[-] (C1) --(D1);
	% level 0
	\draw[-] (A0) --(B0);
	\draw[-] (C0) --(D0);
    % outer rectangle
    \draw[-](0,0) rectangle (2*\wdomain,2*\wdomain);
    % mesh label
	\draw[|-|] (-0.2*\wdomain,0.0*\wdomain) -- (-0.2*\wdomain,2.0*\wdomain) node[midway, left] {$h$};
  \end{scope}
    
\end{tikzpicture}


==> tikz/subcells_level4.tikz <==
\begin{tikzpicture}
  \tikzmath{\wdomain=1.5;
            \wambient=(3/2)*\wdomain;
            \h=1.0*\wdomain;
            }
        
  \begin{scope}[spy using outlines={black, circle, magnification=4, size=8*\h cm, connect spies,blue}]
	% outer bound    
    \coordinate (A) at (0.0*\wdomain,0.0*\wdomain);
    \coordinate (B) at (2.0*\wdomain,0.0*\wdomain);
    \coordinate (C) at (2.0*\wdomain,2.0*\wdomain);
    \coordinate (D) at (0.0*\wdomain,2.0*\wdomain);
    % octree refinement points
    % level 0
    \coordinate (A0) at (1.0*\wdomain,0.0*\wdomain);
	\coordinate (B0) at (1.0*\wdomain,2.0*\wdomain);
	\coordinate (C0) at (0.0*\wdomain,1.0*\wdomain);
	\coordinate (D0) at (2.0*\wdomain,1.0*\wdomain);
    % level 1
	\coordinate (A1) at (1.5*\wdomain,1.0*\wdomain);
	\coordinate (B1) at (1.5*\wdomain,2.0*\wdomain);
	\coordinate (AB1) at (1.5*\wdomain,1.5*\wdomain);
	\coordinate (AB2) at (1.5*\wdomain,1.75*\wdomain);
	\coordinate (C1) at (1.0*\wdomain,1.5*\wdomain);
	\coordinate (D1) at (2.0*\wdomain,1.5*\wdomain);
    % level 2
	\coordinate (A2) at (1.75*\wdomain,1.0*\wdomain);
	\coordinate (B2) at (1.75*\wdomain,2.0*\wdomain);
	\coordinate (AB21) at (1.75*\wdomain,1.25*\wdomain);
	\coordinate (AB22) at (1.75*\wdomain,1.5*\wdomain);
	\coordinate (AB23) at (1.75*\wdomain,1.75*\wdomain);
	\coordinate (C2) at (1.25*\wdomain,1.5*\wdomain);
	\coordinate (CD1) at (1.25*\wdomain,1.75*\wdomain);
	\coordinate (D2) at (1.25*\wdomain,2.0*\wdomain);
	\coordinate (E2) at (1.5*\wdomain,1.25*\wdomain);
	\coordinate (F2) at (2.0*\wdomain,1.25*\wdomain);
	\coordinate (G2) at (1.0*\wdomain,1.75*\wdomain);
	\coordinate (H2) at (2.0*\wdomain,1.75*\wdomain);
	% level 3
	\coordinate (A3) at (1.625*\wdomain,1.25*\wdomain);
	\coordinate (B3) at (1.625*\wdomain,1.75*\wdomain);
	\coordinate (AB31) at (1.625*\wdomain,1.375*\wdomain);
	\coordinate (AB32) at (1.625*\wdomain,1.5*\wdomain);
	\coordinate (AB33) at (1.625*\wdomain,1.625*\wdomain);
	\coordinate (AB24) at (1.75*\wdomain,1.375*\wdomain);
	\coordinate (AB3) at (1.5*\wdomain,1.625*\wdomain);
	\coordinate (C3) at (1.875*\wdomain,1.25*\wdomain);
	\coordinate (D3) at (1.875*\wdomain,1.5*\wdomain);
	\coordinate (E3) at (1.375*\wdomain,1.5*\wdomain);
	\coordinate (F3) at (1.375*\wdomain,2.0*\wdomain);
	\coordinate (EF31) at (1.375*\wdomain,1.625*\wdomain);
	\coordinate (EF32) at (1.375*\wdomain,1.75*\wdomain);
	\coordinate (G3) at (1.5*\wdomain,1.375*\wdomain);
	\coordinate (H3) at (2.0*\wdomain,1.375*\wdomain);
	\coordinate (I3) at (1.25*\wdomain,1.625*\wdomain);
	\coordinate (J3) at (1.75*\wdomain,1.625*\wdomain);
	\coordinate (K3) at (1.25*\wdomain,1.875*\wdomain);
	\coordinate (L3) at (1.5*\wdomain,1.875*\wdomain);
	%
    % subcells (from data)
    \begin{scope}[scale=2*\wdomain,line join=bevel,ultra thin,fill=black!25,draw=black!25]
      \input{tikz/octree_level3_subcells.dat}
    \end{scope}
    % level 3
     % green cells
    \draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (E2) rectangle (AB24);
    \draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (G3) rectangle (AB32);
    \draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (C2) rectangle (AB3);
    \draw[ultra thin, pattern=north west lines,pattern color = green,opacity=0.8]  (I3) rectangle (EF32);
    % blue cells
    \draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8] (AB21) rectangle (H3);
    \draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8] (AB31) rectangle (D3);
    \draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8] (AB1) rectangle (AB33);
    \draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8] (EF31) rectangle (AB2);
    \draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8] (CD1) rectangle (L3);
    \draw[ultra thin, pattern=north east lines,pattern color = blue,opacity=0.8] (K3) rectangle (F3);
    
    \draw[-] (A3) -- (B3);
    \draw[-] (C3) -- (D3);
    \draw[-] (E3) -- (F3);
    \draw[-] (G3) -- (H3);
    \draw[-] (I3) -- (J3);
    \draw[-] (K3) -- (L3);
    % level 2
	\draw[-] (A2) -- (B2);
	\draw[-] (C2) -- (D2);
	\draw[-] (E2) -- (F2);
	\draw[-] (G2) -- (H2);
	% level 1
	\draw[-] (A1) --(B1);
	\draw[-] (C1) --(D1);
	% level 0
	\draw[-] (A0) --(B0);
	\draw[-] (C0) --(D0);
    % outer rectangle
    \draw[-](0,0) rectangle (2*\wdomain,2*\wdomain);
    % mesh label
	\draw[|-|] (-0.2*\wdomain,0.0*\wdomain) -- (-0.2*\wdomain,2.0*\wdomain) node[midway, left] {$h$};
  \end{scope}
    
\end{tikzpicture}


==> tikz/tessellation1_2d.tikz <==
\begin{tikzpicture}[
scale=3 ,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]

\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);

\draw[thick] (A)--(B)--(C)--(D)--cycle;

\coordinate (CD) at ($0.4*(C)+0.6*(D)$);
\coordinate (AB) at ($0.7*(A)+0.3*(B)$);
\coordinate (centroid) at (0.5,0.5,0);

\coordinate (mAc) at ($0.5*(A)+ 0.5*(centroid)$);
\coordinate (mDc) at ($0.4*(D)+ 0.6*(centroid)$);
\coordinate (midpoint) at ($0.5*(mAc)+0.5*(mDc)$);

% green connections (edges)   
\draw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB);
\draw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (CD);
\draw[draw=green!50!black,very thick] (A)--(D);
% green connections (interface)
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (midpoint);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (midpoint);
% tessellation 1
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB) -- (midpoint) -- cycle;

\foreach \c in {(A),(D)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};

\foreach \c in {(B),(C)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

% trim edges    
\node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};

\node at (midpoint) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\end{tikzpicture}

==> tikz/tessellation1_3d.tikz <==
\begin{tikzpicture}[
  scale=3,
  line cap=round,
  line join=round,
  opaque/.style={black,thin,opacity=0.4}
]

  % vertices
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (1,1,0);
  \coordinate (D) at (0,1,0);
  \coordinate (E) at (0,0,1);
  \coordinate (F) at (1,0,1);
  \coordinate (G) at (1,1,1);
  \coordinate (H) at (0,1,1);

  % edge trim
  \coordinate (AB) at ($0.6*(A)+0.4*(B)$);
  \coordinate (CD) at ($0.4*(C)+0.6*(D)$);
  \coordinate (GH) at ($0.3*(G)+0.7*(H)$);
  \coordinate (EF) at ($0.7*(E)+0.3*(F)$);
  

  \coordinate (m1) at (0.2,0,0.4);
  \coordinate (m2) at (0.3,0.5,1);
  \coordinate (m3) at (0.2,1,0.4);
  \coordinate (m4) at (0.3,0.5,0);
  
  
  \coordinate (midpoint) at ($0.25*(m1)+0.25*(m2)+0.25*(m3)+0.25*(m4)$);
  

  % axis
  \draw[dashed,thin,opacity=0.4] (D) -- (A);
  \draw[dashed,thin,opacity=0.4] (B) -- (A);
  \draw[dashed,thin,opacity=0.4] (A) -- (E);    
  
   
  \node at (A) [circle,draw,fill=white,inner sep=0pt,opacity=0.4,fill=green!30!white] {+};
  
  \draw[thick] (B) -- (C);
  \draw[thick] (C) -- (D);
  \draw[thick] (B) -- (F);
  \draw[thick] (C) -- (G);
  \draw[thick] (D) -- (H);
  \draw[thick] (E) -- (F);
  \draw[thick] (F) -- (G);
  \draw[thick] (G) -- (H);
  \draw[thick] (H) -- (E);
  
  % green connections (tessellation)
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (GH) -- (H) -- (m2) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (GH) -- (midpoint) -- (m2) -- cycle;
  \draw[draw=green!50!black, dashed,thin] (H) -- (midpoint);
  
  
  % blue connections (interface)
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (m1);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (EF) -- (m1);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (EF) -- (m2);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (GH) -- (m2);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (GH) -- (m3);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (m3);  
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (m4);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (m4);
  
  \foreach \c in {(D),(E),(H)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};
  
  \foreach \c in {(F),(G),(C),(B)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
  
  % trim edges    
  \node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  \node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
      % trim edges    
  \node at (EF) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  \node at (GH) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  
  \foreach \c in {(m1),(m2),(m3),(m4)}
  \node at \c [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  
  \node at (midpoint) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!60!white] {$0$};
  
\end{tikzpicture}

==> tikz/tessellation2_2d.tikz <==
\begin{tikzpicture}[
scale=3 ,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]

\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);

\draw[thick] (A)--(B)--(C)--(D)--cycle;

\coordinate (CD) at ($0.4*(C)+0.6*(D)$);
\coordinate (AB) at ($0.7*(A)+0.3*(B)$);
\coordinate (centroid) at (0.5,0.5,0);

\coordinate (mAc) at ($0.5*(A)+ 0.5*(centroid)$);
\coordinate (mDc) at ($0.4*(D)+ 0.6*(centroid)$);
\coordinate (midpoint) at ($0.5*(mAc)+0.5*(mDc)$);

% green connections (edges)   
\draw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB);
\draw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (CD);
\draw[draw=green!50!black,very thick] (A)--(D);
% tessellation 1
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB) -- (midpoint) -- cycle;
% tessellation 2
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (D) -- (midpoint) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (CD) -- (midpoint) -- cycle;
% blue connections (interface)
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (midpoint);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (midpoint);

\foreach \c in {(A),(D)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};

\foreach \c in {(B),(C)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

% trim edges    
\node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};

\node at (midpoint) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\end{tikzpicture}

==> tikz/tessellation3_2d.tikz <==
\begin{tikzpicture}[
scale=3 ,
line cap=round,
line join=round,
opaque/.style={black,thin,opacity=0.4}
]

\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);

\draw[thick] (A)--(B)--(C)--(D)--cycle;

\coordinate (CD) at ($0.4*(C)+0.6*(D)$);
\coordinate (AB) at ($0.7*(A)+0.3*(B)$);
\coordinate (centroid) at (0.5,0.5,0);

\coordinate (mAc) at ($0.5*(A)+ 0.5*(centroid)$);
\coordinate (mDc) at ($0.4*(D)+ 0.6*(centroid)$);
\coordinate (midpoint) at ($0.5*(mAc)+0.5*(mDc)$);

% green connections (edges)   
\draw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB);
\draw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (CD);
\draw[draw=green!50!black,very thick] (A)--(D);
% tessellation 1
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB) -- (midpoint) -- cycle;
% tessellation 2
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (D) -- (midpoint) -- cycle;
\filldraw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (CD) -- (midpoint) -- cycle;
% tessellation 3
\filldraw[draw=red!50!black,very thick,fill=red!20!white] (B) -- (AB) -- (midpoint) -- cycle;
\filldraw[draw=red!50!black,very thick,fill=red!20!white] (B) -- (C) -- (midpoint) -- cycle;
\filldraw[draw=red!50!black,very thick,fill=red!20!white] (C) -- (CD) -- (midpoint) -- cycle;
% blue connections (interface)
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (midpoint);
\draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (midpoint);

\foreach \c in {(A),(D)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};

\foreach \c in {(B),(C)}
\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};

% trim edges    
\node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};

\node at (midpoint) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
\end{tikzpicture}

==> tikz/tessellation_3d.tikz <==
\begin{tikzpicture}[
  scale=3,
  line cap=round,
  line join=round,
  opaque/.style={black,thin,opacity=0.4}
]

  % vertices
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (1,1,0);
  \coordinate (D) at (0,1,0);
  \coordinate (E) at (0,0,1);
  \coordinate (F) at (1,0,1);
  \coordinate (G) at (1,1,1);
  \coordinate (H) at (0,1,1);

  % edge trim
  \coordinate (AB) at ($0.6*(A)+0.4*(B)$);
  \coordinate (CD) at ($0.4*(C)+0.6*(D)$);
  \coordinate (GH) at ($0.3*(G)+0.7*(H)$);
  \coordinate (EF) at ($0.7*(E)+0.3*(F)$);
  

  \coordinate (m1) at (0.2,0,0.4);
  \coordinate (m2) at (0.3,0.5,1);
  \coordinate (m3) at (0.2,1,0.4);
  \coordinate (m4) at (0.3,0.5,0);
  
  \coordinate (midpoint) at ($0.25*(m1)+0.25*(m2)+0.25*(m3)+0.25*(m4)$);

  % axis
  \draw[dashed,thin,opacity=0.4] (B) -- (A);

  % outer boundary  
  \draw[thick] (B) -- (C);
  \draw[thick] (C) -- (D);
  \draw[thick] (B) -- (F);
  \draw[thick] (C) -- (G);
  \draw[thick] (D) -- (H);
  \draw[thick] (E) -- (F);
  \draw[thick] (F) -- (G);
  \draw[thick] (G) -- (H);
  \draw[thick] (H) -- (E);
  
  % green connections (tessellation)
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (H) -- (E) -- (A) -- (D) -- cycle;  
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (AB) -- (A) -- (m1) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (E) -- (m1) -- cycle;  
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (EF) -- (E) -- (m1) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (EF) -- (E) -- (m2) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (E) -- (H) -- (m2) -- cycle;  
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (GH) -- (H) -- (m2) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (GH) -- (H) -- (m3) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (H) -- (m3) -- cycle;  
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (CD) -- (D) -- (m3) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (CD) -- (D) -- (m4) -- cycle;
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (D) -- (m4) -- cycle;  
  \filldraw[draw=green!50!black,very thick,fill=green!20!white] (AB) -- (A) -- (m4) -- cycle;
  
  % blue connections (interface)
  \filldraw[draw=blue!20!white,very thick,fill=blue!20!white] (AB) -- (m1) -- (EF) -- (m2) -- (GH)-- (m3) -- (CD) -- (m4) -- (AB) -- cycle;
  
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (m1);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (EF) -- (m1);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (EF) -- (m2);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (GH) -- (m2);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (GH) -- (m3);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (m3);  
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (m4);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (m4);

  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (AB) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (EF) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (GH) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (CD) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (m1) -- (midpoint);  
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (m2) -- (midpoint);    
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (m3) -- (midpoint);
  \draw[draw=blue!50!black,very thick,fill=blue!20!white] (m4) -- (midpoint);
  
  \draw[thick] (G) -- (GH);
  
   \foreach \c in {(D),(E),(H)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};
  
  \foreach \c in {(F),(G),(C),(B)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
  
    % trim edges    
  \node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  \node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  % trim edges    
  \node at (EF) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  \node at (GH) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  
  \foreach \c in {(m1),(m2),(m3),(m4)}
  \node at \c [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  
  \node at (midpoint) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!60!white] {$0$};  
  
\end{tikzpicture}


==> tikz/trim_edges_2d.tikz <==
\begin{tikzpicture}[
    scale=3 ,
    line cap=round,
    line join=round,
    opaque/.style={black,thin,opacity=0.4}
    ]
    
    \coordinate (A) at (0,0,0);
    \coordinate (B) at (1,0,0);
    \coordinate (C) at (1,1,0);
    \coordinate (D) at (0,1,0);
 
    \draw[thick] (A)--(B)--(C)--(D)--cycle;
    
    \coordinate (CD) at ($0.4*(C)+0.6*(D)$);
	\coordinate (AB) at ($0.7*(A)+0.3*(B)$);
	\coordinate (centroid) at (0.5,0.5,0);
	
	% green connections (edge)
    \draw[draw=green!50!black,very thick,fill=green!20!white] (A) -- (AB);
    \draw[draw=green!50!black,very thick,fill=green!20!white] (D) -- (CD);
    \draw[draw=green!50!black,very thick] (A)--(D);
    
    \foreach \c in {(A),(D)}
	\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};

	\foreach \c in {(B),(C)}
	\node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
    
    % trim edges    
    \node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
    \node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
    \node at (centroid) [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
    
\end{tikzpicture}

==> tikz/trim_edges_3d.tikz <==
\begin{tikzpicture}[
  scale=3,
  line cap=round,
  line join=round,
  opaque/.style={black,thin,opacity=0.4}
]

  % vertices
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (1,0,0);
  \coordinate (C) at (1,1,0);
  \coordinate (D) at (0,1,0);
  \coordinate (E) at (0,0,1);
  \coordinate (F) at (1,0,1);
  \coordinate (G) at (1,1,1);
  \coordinate (H) at (0,1,1);

  % edge trim
  \coordinate (AB) at ($0.6*(A)+0.4*(B)$);
  \coordinate (CD) at ($0.4*(C)+0.6*(D)$);
  \coordinate (GH) at ($0.3*(G)+0.7*(H)$);
  \coordinate (EF) at ($0.7*(E)+0.3*(F)$);
  
  % centriod
  \coordinate (centriod) at (0.5,0.5,0.5);
  
  \coordinate (m1) at (0.2,0,0.4);
  \coordinate (m2) at (0.3,0.5,1);
  \coordinate (m3) at (0.2,1,0.4);
  \coordinate (m4) at (0.3,0.5,0);

  % axis
  \draw[dashed,thin,opacity=0.4] (D) -- (A);
  \draw[dashed,thin,opacity=0.4] (B) -- (A);
  \draw[dashed,thin,opacity=0.4] (A) -- (E);    
  
   
  \node at (A) [circle,draw,fill=white,inner sep=0pt,opacity=0.4,fill=green!30!white] {+};
  
  \draw[thick] (B) -- (C);
  \draw[thick] (C) -- (D);
  \draw[thick] (B) -- (F);
  \draw[thick] (C) -- (G);
  \draw[thick] (D) -- (H);
  \draw[thick] (E) -- (F);
  \draw[thick] (F) -- (G);
  \draw[thick] (G) -- (H);
  \draw[thick] (H) -- (E);
  
  \foreach \c in {(D),(E),(H)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=green!30!white] {$+$};
  
  \foreach \c in {(F),(G),(C),(B),(centriod)}
  \node at \c [circle,draw,fill=white,inner sep=0pt,line width=0.5pt,fill=red!30!white] {$-$};
  
  % trim edges    
  \node at (AB) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  \node at (CD) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  % trim edges    
  \node at (EF) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  \node at (GH) [circle,draw,fill=white,inner sep=1pt,line width=0.5pt,fill=blue!30!white] {$0$};
  
\end{tikzpicture}
